Finite electro-elasticity with physics-augmented neural networks

In the present work, a machine learning based constitutive model for electro-mechanically coupled material behavior at finite deformations is proposed. Using different sets of invariants as inputs, an internal energy density is formulated as a convex neural network. In this way, the model fulfills the polyconvexity condition which ensures material stability, as well as thermodynamic consistency, objectivity, material symmetry, and growth conditions. Depending on the considered invariants, this physics-augmented machine learning model can either be applied for compressible or nearly incompressible material behavior, as well as for arbitrary material symmetry classes. The applicability and versatility of the approach is demonstrated by calibrating it on transversely isotropic data generated with an analytical potential, as well as for the effective constitutive modeling of an analytically homogenized, transversely isotropic rank-one laminate composite and a numerically homogenized cubic metamaterial. These examinations show the excellent generalization properties that physics-augmented neural networks offer also for multi-physical material modeling such as nonlinear electro-elasticity.

==> Electro-mechanics with ANNs/figure_code/ANN_model.tex <==
\tikzsetnextfilename{ANN_model}


\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
  }
  
  % rectangles
    \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (1.6,-2.7) --++ (0,5.4) --++ (1.9,-0.95) --++ (0,-3.5) -- cycle;
          \draw[color22!40,fill=color22,fill opacity=0.02,rounded corners=4]
    (4.1,-3) rectangle++ (2.3,6.0);
              \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (7.1,-1.5) rectangle++ (3,3);
  
  % input layer
 \node[node 1, outer sep=0.6] (1-1) at (0.75,0.5) {$\boldsymbol{F}$};
 \node[node 1, outer sep=0.6] (1-2) at (0.75,-0.5) {$\boldsymbol{d}_0$};
        
 % extended input set for polyconvexity
 \node[node 2, outer sep=0.6] (2-1) at (2,2) {$\boldsymbol{F}$};
 \node[node 2, outer sep=0.6] (2-2) at (2,1) {$\boldsymbol{H}$};
 \node[node 2, outer sep=0.6] (2-3) at (2,0) {$J$};
 \node[node 2, outer sep=0.6] (2-4) at (2,-1) {$\boldsymbol{d}$};
 \node[node 2, outer sep=0.6] (2-5) at (2,-2) {$\boldsymbol{d}_0$};
        
 % connect layer one with layer two
    \draw[connect arrow] (1-1) -- (2-1);
  \draw[connect arrow] (1-1) -- (2-2);
  \draw[connect arrow] (1-1) -- (2-3);
  \draw[connect arrow] (1-1) -- (2-4);
  \draw[connect arrow] (1-2) -- (2-4);
 \draw[connect arrow] (1-2) -- (2-5);

% invariant layer
 \node[node 2, outer sep=0.6] (3-1) at (3,1.5) {$I_1$};
 \node[node 2, outer sep=0.6] (3-2) at (3,0.5) {$J_1$};
 \node[scale=1.2] (3-5) at (3,-0.5) {$\vdots$};

% connect layer two with layer three
 \draw[connect arrow] (2-1) -- (3-1);
 \draw[connect arrow] (2-1) -- (3-2);

% draw ICNN
\def\N{6}
    \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 3,outer sep=0.6] (4-\i) at (4.5,\y) {};
    
    \foreach \j in {1,2}{
    \draw[connect arrow]  (3-\j) -- (4-\i);
    }
    
      }
     \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 3,outer sep=0.6] (5-\i) at (6,\y) {};
    \foreach \j in {1,...,\N}{
    \draw[connect arrow]  (4-\j) -- (5-\i);
    }
      }
      
      % potential layer

    \node[node 2, outer sep=0.6] (6-1) at (7.5,0) {$\mathcal{P}$};
       \foreach \j in {1,...,\N}{
    \draw[connect arrow]  (5-\j) -- (6-1);
}

  \node[] (7-1) at (8.6, 0)
  {$e=\mathcal{P}+\mathcal{P}_{\text{vol}}$};
  
   \node[node 2, outer sep=0.6] (8-1) at (9.75,1) {$\frac{\partial}{\partial \boldsymbol{F}}$};
    \draw[connect arrow]  (7-1) -- (8-1);
    
       \node[node 2, outer sep=0.6] (8-2) at (9.75,-1) {$\frac{\partial}{\partial \boldsymbol{d}_0}$};
    \draw[connect arrow]  (7-1) -- (8-2);
    
    \node[node 1, outer sep=0.6] (9-1) at (10.75,1) {${ \boldsymbol{P}}$};
    \draw[connect arrow]  (8-1) -- (9-1);
    
       \node[node 1, outer sep=0.6] (9-2) at (10.75,-1) {${ \boldsymbol{e}_0}$};
    \draw[connect arrow]  (8-2) -- (9-2);
    

    % labels
      \node[align=center,color21!60!black] at (0.75,-3.5) {input};
      \node[align=center,color21!60!black] at (10.75,-3.5) {output};
      \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
      \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
      \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> Electro-mechanics with ANNs/figure_code/MSE_study_TI.tex <==
\tikzsetnextfilename{TI_MSE}


%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 1 by 1, vertical sep = 0.02*\textwidth,
								horizontal sep = 0.02*\textwidth},
	cycle list name=mycolorlist_MSE,
	%xtick align = outside,
	%ytick align = outside,
	xtick pos = left,
	ytick pos = left,
	grid = major
	]
  
  \nextgroupplot[align=center,legend pos = north east,legend columns=2,ylabel = {$\text{log}_{10}$ MSE of $D$},
width=0.72*\textwidth, height=0.45*\textwidth, 
xtick={4,5,6,7,8,9,10,11},xticklabels={4,5,6,7,8,9,10,11},
ytick={-3,-2,-1,0,1},
yticklabels={-3,-2,-1,0,1},
ymin = -3, ymax = 1.0,
xmin = 4, xmax = 11,
xlabel={$\text{log}_{2} \;n_{\text{data}}$ for calibration dataset},
legend cell align = {left}
] 

\foreach \num in {1, 2,3,4}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 
\addlegendentry{${\text{A}^1}$}
\addlegendentry{${\text{A}^2}$}
\addlegendentry{${\text{B}^1}$}
\addlegendentry{${\text{B}^2}$}






\pgfplotstableread{plot_data/TI/MSE_M4_8_1.txt}\data
\addplot [mark=none,fill=color33, draw=none, opacity=0.2] table {\data};
\pgfplotstableread{plot_data/TI/MSE_M4_8_1_median.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};


\pgfplotstableread{plot_data/TI/MSE_M4_16_2.txt}\data
\addplot [mark=none,fill=color22, draw=none, opacity=0.2] table {\data};
\pgfplotstableread{plot_data/TI/MSE_M4_16_2_median.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};

\pgfplotstableread{plot_data/TI/MSE_M1_64_4.txt}\data
\addplot [mark=none,fill=color21, draw=none, opacity=0.2] table {\data};


\pgfplotstableread{plot_data/TI/MSE_M1_16_2.txt}\data
\addplot [mark=none,fill=color12, draw=none, opacity=0.2] table {\data};

\pgfplotstableread{plot_data/TI/MSE_M1_16_2_median.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};



\pgfplotstableread{plot_data/TI/MSE_M1_64_4_median.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
                    
 
\end{groupplot}
\end{tikzpicture}
%




==> Electro-mechanics with ANNs/figure_code/TI_eval.tex <==
\tikzsetnextfilename{TI_eval}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/TI/model_eval/time_steps.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 3, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_TI,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[ylabel = {load - $F_{ij}$}, ytick={0,1,2},yticklabels={0,1,2},
width=0.4*\textwidth, height=0.3*\textwidth,
xtick={-5},xticklabels={},
ymin = -0.6, ymax = 2.80,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/F.txt};
    };
    
    
                        %        \node[fill=white, draw=black, anchor = north west] at  (1,3.2) {{load case}};

	
   
    


                         %       \node[fill=white, draw=black, anchor = north west] at  (1,2.5) {{$M^{\text{stress}}$}};

    	    \nextgroupplot[legend to name = grouplegend, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
xtick={1,10,20,30,40,50},xticklabels={,,,,,},
ymin = -2.7, ymax = 2.50,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major]

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/D.txt};
    };
    
        \nextgroupplot[ylabel = {A - $\hat{P}_{ij}$}, ytick={-5,0,5},yticklabels={-5,0,5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -9, ymax = 7,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,}] 
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/P.txt};
    };
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps, y index=\num] {plot_data/TI/model_eval/W_I/P_m.txt};
    };
    
    
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {A - $\hat{e}_{0,\,i}$}, ytick={-2,-1,0},yticklabels={-2,-1,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.250, ymax = 0.50,
xmin = 1, xmax = 50,
ytick pos = left,
legend pos = north west,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,}] 

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };


    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/TI/model_eval/W_I/E_m.txt};
    };
    
\nextgroupplot[legend to name = grouplegend, legend columns = 8,ylabel = {B - $\hat{P}_{ij}$}, ytick={-5,0,5},yticklabels={-5,0,5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -9, ymax = 7,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={1,10,20,30,40,50},
xlabel={load step}] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };


        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/P.txt};
    };
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps, y index=\num] {plot_data/TI/model_eval/P_model/P_m.txt};
    };
    

    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {B - $\hat{e}_{0,\,i}$}, ytick={-2,-1,0},yticklabels={-2,-1,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.25, ymax = 0.5,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={1,10,20,30,40,50},
xlabel={load step}] 

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/TI/model_eval/P_model/E_m.txt};
    };
    
\end{groupplot}
\node at ($(group c1r3.east)!0.5!(group c2r3.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> Electro-mechanics with ANNs/figure_code/cub_eval.tex <==
\tikzsetnextfilename{cub_eval}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/cub/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_cub,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.55, ymax = 1.85,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xtick={1,50,100,150,200,250,300},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\draw[draw = gray, thick] (100, -1) -- (100, 2);
\draw[draw = gray, thick] (200, -1) -- (200, 2);


\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {2,5,6,7,8,0,3,1,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/F.txt};
    };
    
    
                        %        \node[fill=white, draw=black, anchor = north west] at  (1,3.2) {{load case}};

	

    
	


    
    

    

    

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={0,0.5,1,1.5,2},yticklabels={0,0.5,1,1.5,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.2, ymax = 2.2,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
%yshift = 0.2 cm
xtick={1,50,100,150,200,250,300},xticklabels={,,,,,}]

\draw[draw = gray, thick] (100, -1) -- (100, 5);
\draw[draw = gray, thick] (200, -1) -- (200, 5);

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/D.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-8,-4,0,4},yticklabels={-8,-4,0,4},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -10, ymax = 5,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,50,100,150,200,250,300},xticklabels={1,50,100,150,200,250,300}]


\draw[draw = gray, thick] (100, -20) -- (100, 20);
\draw[draw = gray, thick] (200, -20) -- (200, 20);
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {2,5,6,7,8,0,3,1,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/P.txt};
    };
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/cub/P_m.txt};
    };
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={0,0.5,1,1.5,2},yticklabels={0,0.5,1,1.5,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.3, ymax = 2.2,
xlabel={load step},
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xtick={1,50,100,150,200,250,300},xticklabels={1,50,100,150,200,250,300}]

\draw[draw = gray, thick] (100, -1) -- (100, 5);
\draw[draw = gray, thick] (200, -1) -- (200, 5);
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/cub/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/cub/E_m.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> Electro-mechanics with ANNs/figure_code/rank_one_biax.tex <==
\tikzsetnextfilename{rank_one_biax}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/rank_one/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_r1_biax,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.1, ymax = 1.840,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/F_test1_do_var.txt};
    };
     

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.5, ymax = 3,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,}]

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/D_test1_do_var.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-6,-3,0},yticklabels={-6,-3,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -8.3, ymax = 2.40,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/P_test1_do_var.txt};
    };
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/rank_one/P_m_test1_do_var.txt};
    };
    
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={-0.4,0,0.4},yticklabels={-0.4,0,0.4},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.66, ymax = 0.50,
xlabel={load step},
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/rank_one/E_test1_do_var.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/rank_one/E_m_test1_do_var.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> Electro-mechanics with ANNs/figure_code/rank_one_mixed.tex <==
\tikzsetnextfilename{rank_one_mixed}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/rank_one/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_r1_mixed,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.4, ymax = 1.6,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/F_test3_do_var.txt};
    };
     

    

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -3.2, ymax = 3,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,}]

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/D_test3_do_var.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-4,-2,0,2},yticklabels={-4,-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -5, ymax = 2.2,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/P_test3_do_var.txt};
    };
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/rank_one/P_m_test3_do_var.txt};
    };
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={-0.3,0,0.3},yticklabels={-0.3,0,0.3},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.4, ymax = 0.55,
xlabel={load step},
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0,1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/rank_one/E_test3_do_var.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/rank_one/E_m_test3_do_var.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> figure_code/ANN_model.tex <==
\tikzsetnextfilename{ANN_model}


\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
  }
  
  % rectangles
    \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (1.6,-2.7) --++ (0,5.4) --++ (1.9,-0.95) --++ (0,-3.5) -- cycle;
          \draw[color22!40,fill=color22,fill opacity=0.02,rounded corners=4]
    (4.1,-3) rectangle++ (2.3,6.0);
              \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (7.1,-1.5) rectangle++ (3,3);
  
  % input layer
 \node[node 1, outer sep=0.6] (1-1) at (0.75,0.5) {$\boldsymbol{F}$};
 \node[node 1, outer sep=0.6] (1-2) at (0.75,-0.5) {$\boldsymbol{d}_0$};
        
 % extended input set for polyconvexity
 \node[node 2, outer sep=0.6] (2-1) at (2,2) {$\boldsymbol{F}$};
 \node[node 2, outer sep=0.6] (2-2) at (2,1) {$\boldsymbol{H}$};
 \node[node 2, outer sep=0.6] (2-3) at (2,0) {$J$};
 \node[node 2, outer sep=0.6] (2-4) at (2,-1) {$\boldsymbol{d}$};
 \node[node 2, outer sep=0.6] (2-5) at (2,-2) {$\boldsymbol{d}_0$};
        
 % connect layer one with layer two
    \draw[connect arrow] (1-1) -- (2-1);
  \draw[connect arrow] (1-1) -- (2-2);
  \draw[connect arrow] (1-1) -- (2-3);
  \draw[connect arrow] (1-1) -- (2-4);
  \draw[connect arrow] (1-2) -- (2-4);
 \draw[connect arrow] (1-2) -- (2-5);

% invariant layer
 \node[node 2, outer sep=0.6] (3-1) at (3,1.5) {$I_1$};
 \node[node 2, outer sep=0.6] (3-2) at (3,0.5) {$J_1$};
 \node[scale=1.2] (3-5) at (3,-0.5) {$\vdots$};

% connect layer two with layer three
 \draw[connect arrow] (2-1) -- (3-1);
 \draw[connect arrow] (2-1) -- (3-2);

% draw ICNN
\def\N{6}
    \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 3,outer sep=0.6] (4-\i) at (4.5,\y) {};
    
    \foreach \j in {1,2}{
    \draw[connect arrow]  (3-\j) -- (4-\i);
    }
    
      }
     \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 3,outer sep=0.6] (5-\i) at (6,\y) {};
    \foreach \j in {1,...,\N}{
    \draw[connect arrow]  (4-\j) -- (5-\i);
    }
      }
      
      % potential layer

    \node[node 2, outer sep=0.6] (6-1) at (7.5,0) {$\mathcal{P}$};
       \foreach \j in {1,...,\N}{
    \draw[connect arrow]  (5-\j) -- (6-1);
}

  \node[] (7-1) at (8.6, 0)
  {$e=\mathcal{P}+\mathcal{P}_{\text{vol}}$};
  
   \node[node 2, outer sep=0.6] (8-1) at (9.75,1) {$\frac{\partial}{\partial \boldsymbol{F}}$};
    \draw[connect arrow]  (7-1) -- (8-1);
    
       \node[node 2, outer sep=0.6] (8-2) at (9.75,-1) {$\frac{\partial}{\partial \boldsymbol{d}_0}$};
    \draw[connect arrow]  (7-1) -- (8-2);
    
    \node[node 1, outer sep=0.6] (9-1) at (10.75,1) {${ \boldsymbol{P}}$};
    \draw[connect arrow]  (8-1) -- (9-1);
    
       \node[node 1, outer sep=0.6] (9-2) at (10.75,-1) {${ \boldsymbol{e}_0}$};
    \draw[connect arrow]  (8-2) -- (9-2);
    

    % labels
      \node[align=center,color21!60!black] at (0.75,-3.5) {input};
      \node[align=center,color21!60!black] at (10.75,-3.5) {output};
      \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
      \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
      \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> figure_code/MSE_study_TI.tex <==
\tikzsetnextfilename{TI_MSE}


%
\begin{tikzpicture}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\begin{groupplot}[
	group style = {group size = 1 by 1, vertical sep = 0.02*\textwidth,
								horizontal sep = 0.02*\textwidth},
	cycle list name=mycolorlist_MSE,
	%xtick align = outside,
	%ytick align = outside,
	xtick pos = left,
	ytick pos = left,
	grid = major
	]
  
  \nextgroupplot[align=center,legend pos = north east,legend columns=2,ylabel = {$\text{log}_{10}$ MSE of $D$},
width=0.72*\textwidth, height=0.45*\textwidth, 
xtick={4,5,6,7,8,9,10,11},xticklabels={4,5,6,7,8,9,10,11},
ytick={-3,-2,-1,0,1},
yticklabels={-3,-2,-1,0,1},
ymin = -3, ymax = 1.0,
xmin = 4, xmax = 11,
xlabel={$\text{log}_{2} \;n_{\text{data}}$ for calibration dataset},
legend cell align = {left}
] 

\foreach \num in {1, 2,3,4}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 
\addlegendentry{${\text{A}^1}$}
\addlegendentry{${\text{A}^2}$}
\addlegendentry{${\text{B}^1}$}
\addlegendentry{${\text{B}^2}$}






\pgfplotstableread{plot_data/TI/MSE_M4_8_1.txt}\data
\addplot [mark=none,fill=color33, draw=none, opacity=0.2] table {\data};
\pgfplotstableread{plot_data/TI/MSE_M4_8_1_median.txt}\data
\addplot [color33, fill=none,mark=none, very thick] table {\data};


\pgfplotstableread{plot_data/TI/MSE_M4_16_2.txt}\data
\addplot [mark=none,fill=color22, draw=none, opacity=0.2] table {\data};
\pgfplotstableread{plot_data/TI/MSE_M4_16_2_median.txt}\data
\addplot [color22, fill=none,mark=none, very thick] table {\data};

\pgfplotstableread{plot_data/TI/MSE_M1_64_4.txt}\data
\addplot [mark=none,fill=color21, draw=none, opacity=0.2] table {\data};


\pgfplotstableread{plot_data/TI/MSE_M1_16_2.txt}\data
\addplot [mark=none,fill=color12, draw=none, opacity=0.2] table {\data};

\pgfplotstableread{plot_data/TI/MSE_M1_16_2_median.txt}\data
\addplot [color12, fill=none,mark=none, very thick] table {\data};



\pgfplotstableread{plot_data/TI/MSE_M1_64_4_median.txt}\data
\addplot [color21, fill=none,mark=none, very thick] table {\data};
                    
 
\end{groupplot}
\end{tikzpicture}
%




==> figure_code/TI_eval.tex <==
\tikzsetnextfilename{TI_eval}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/TI/model_eval/time_steps.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 3, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_TI,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[ylabel = {load - $F_{ij}$}, ytick={0,1,2},yticklabels={0,1,2},
width=0.4*\textwidth, height=0.3*\textwidth,
xtick={-5},xticklabels={},
ymin = -0.6, ymax = 2.80,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/F.txt};
    };
    
    
                        %        \node[fill=white, draw=black, anchor = north west] at  (1,3.2) {{load case}};

	
   
    


                         %       \node[fill=white, draw=black, anchor = north west] at  (1,2.5) {{$M^{\text{stress}}$}};

    	    \nextgroupplot[legend to name = grouplegend, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
xtick={1,10,20,30,40,50},xticklabels={,,,,,},
ymin = -2.7, ymax = 2.50,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major]

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/D.txt};
    };
    
        \nextgroupplot[ylabel = {A - $\hat{P}_{ij}$}, ytick={-5,0,5},yticklabels={-5,0,5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -9, ymax = 7,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,}] 
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/TI/model_eval/P.txt};
    };
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps, y index=\num] {plot_data/TI/model_eval/W_I/P_m.txt};
    };
    
    
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {A - $\hat{e}_{0,\,i}$}, ytick={-2,-1,0},yticklabels={-2,-1,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.250, ymax = 0.50,
xmin = 1, xmax = 50,
ytick pos = left,
legend pos = north west,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={,,,,,}] 

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };


    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/TI/model_eval/W_I/E_m.txt};
    };
    
\nextgroupplot[legend to name = grouplegend, legend columns = 8,ylabel = {B - $\hat{P}_{ij}$}, ytick={-5,0,5},yticklabels={-5,0,5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -9, ymax = 7,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={1,10,20,30,40,50},
xlabel={load step}] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };


        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/P.txt};
    };
        \foreach \num in {1,2,3,4,7,0,5,6,8}{
    \addplot table [x =time_steps, y index=\num] {plot_data/TI/model_eval/P_model/P_m.txt};
    };
    

    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {B - $\hat{e}_{0,\,i}$}, ytick={-2,-1,0},yticklabels={-2,-1,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.25, ymax = 0.5,
xmin = 1, xmax = 50,
ytick pos = left,
grid = major,
xtick={1,10,20,30,40,50},xticklabels={1,10,20,30,40,50},
xlabel={load step}] 

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/TI/model_eval/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/TI/model_eval/P_model/E_m.txt};
    };
    
\end{groupplot}
\node at ($(group c1r3.east)!0.5!(group c2r3.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> figure_code/cub_eval.tex <==
\tikzsetnextfilename{cub_eval}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/cub/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_cub,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.55, ymax = 1.85,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xtick={1,50,100,150,200,250,300},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\draw[draw = gray, thick] (100, -1) -- (100, 2);
\draw[draw = gray, thick] (200, -1) -- (200, 2);


\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {2,5,6,7,8,0,3,1,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/F.txt};
    };
    
    
                        %        \node[fill=white, draw=black, anchor = north west] at  (1,3.2) {{load case}};

	

    
	


    
    

    

    

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={0,0.5,1,1.5,2},yticklabels={0,0.5,1,1.5,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.2, ymax = 2.2,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
%yshift = 0.2 cm
xtick={1,50,100,150,200,250,300},xticklabels={,,,,,}]

\draw[draw = gray, thick] (100, -1) -- (100, 5);
\draw[draw = gray, thick] (200, -1) -- (200, 5);

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/D.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-8,-4,0,4},yticklabels={-8,-4,0,4},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -10, ymax = 5,
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,50,100,150,200,250,300},xticklabels={1,50,100,150,200,250,300}]


\draw[draw = gray, thick] (100, -20) -- (100, 20);
\draw[draw = gray, thick] (200, -20) -- (200, 20);
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {2,5,6,7,8,0,3,1,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/cub/P.txt};
    };
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/cub/P_m.txt};
    };
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={0,0.5,1,1.5,2},yticklabels={0,0.5,1,1.5,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.3, ymax = 2.2,
xlabel={load step},
xmin = 1, xmax = 300,
ytick pos = left,
grid = major,
xtick={1,50,100,150,200,250,300},xticklabels={1,50,100,150,200,250,300}]

\draw[draw = gray, thick] (100, -1) -- (100, 5);
\draw[draw = gray, thick] (200, -1) -- (200, 5);
 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/cub/E.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/cub/E_m.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> figure_code/rank_one_biax.tex <==
\tikzsetnextfilename{rank_one_biax}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/rank_one/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_r1_biax,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.1, ymax = 1.840,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/F_test1_do_var.txt};
    };
     

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.5, ymax = 3,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,}]

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/D_test1_do_var.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-6,-3,0},yticklabels={-6,-3,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -8.3, ymax = 2.40,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/P_test1_do_var.txt};
    };
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/rank_one/P_m_test1_do_var.txt};
    };
    
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={-0.4,0,0.4},yticklabels={-0.4,0,0.4},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.66, ymax = 0.50,
xlabel={load step},
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/rank_one/E_test1_do_var.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/rank_one/E_m_test1_do_var.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> figure_code/rank_one_mixed.tex <==
\tikzsetnextfilename{rank_one_mixed}



\pgfplotstableset{
create on use/time_steps/.style={create col/copy column from table={plot_data/rank_one/load_step.txt}{0}}
}


%
\begin{tikzpicture}
\pgfplotsset{set layers}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by 2, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_r1_mixed,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.4, ymax = 1.6,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/F_test3_do_var.txt};
    };
     

    

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -3.2, ymax = 3,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,}]

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/D_test3_do_var.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-4,-2,0,2},yticklabels={-4,-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -5, ymax = 2.2,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/P_test3_do_var.txt};
    };
        \foreach \num in {2,5,6,7,8,0,1,3,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/rank_one/P_m_test3_do_var.txt};
    };
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={-0.3,0,0.3},yticklabels={-0.3,0,0.3},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.4, ymax = 0.55,
xlabel={load step},
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0,1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/rank_one/E_test3_do_var.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/rank_one/E_m_test3_do_var.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%



